Stability of Sparse Crystallographic Phase Retrieval

Crystallographic phase retrieval seeks to recover a periodic signal from its Fourier intensities. The problem is known to be ill-posed without additional constraints. This paper investigates how sparsity can restore stability. For real signals on a finite periodic grid of size \(N\), we prove local Lipschitz stability at generic signals on a random support at the \(N^{1-\varepsilon}\) scale, with high probability. We further establish quantitative local Lipschitz stability with high probability for sparsity up to order \(\sqrt N\). We also reveal that nonnegativity can upgrade local stability to global stability, which may help explain its effectiveness as a prior in phase retrieval. Specifically, under the same conditions as our quantitative local stability result, adding a nonnegativity constraint yields global Lipschitz stability for signals with sparsity order $\sqrt{N}$. Our quantitative results rely on autocorrelation entries to which exactly one pair of support points contributes. These pairs form the edges of a graph $G$ on the support, called the graph of isolated autocorrelations, and a lower bound on the smallest eigenvalue of the signless Laplacian of $G$ yields an upper bound on the Lipschitz stability constant. Numerical experiments suggest that this graph-based bound on the Lipschitz constant degrades beyond the \(\sqrt N\) sparsity scale, while local stability may persist up to sparsities near \(N/2\).

==> Figure/fig_isolated_graph.tex <==
\begin{tikzpicture}[x=0.78cm,y=0.78cm,
  pt/.style={circle,fill=black,inner sep=1.7pt},
  lab/.style={font=\footnotesize,text=gtlabel,inner sep=1.5pt},
  edge/.style={black!40,line width=0.5pt},
  miss/.style={line width=1.1pt}]
\draw[black!35,line width=0.4pt] (-0.5,-0.5) rectangle (8.5,8.5);
\coordinate (v03) at (0,3);
\coordinate (v16) at (1,6);
\coordinate (v57) at (5,7);
\coordinate (v61) at (6,1);
\coordinate (v73) at (7,3);
\coordinate (v85) at (8,5);
\draw[edge] (v03) -- (v61);
\draw[edge] (v03) -- (v73);
\draw[edge] (v03) -- (v85);
\draw[edge] (v16) -- (v57);
\draw[edge] (v16) -- (v73);
\draw[edge] (v16) -- (v85);
\draw[edge] (v57) -- (v73);
\draw[edge] (v57) -- (v85);
\draw[edge] (v61) to[bend right=14] (v85);
\draw[miss,gtblue,densely dashed] (v03) -- (v16);
\draw[miss,gtblue,densely dashed] (v57) -- (v61);
\draw[miss,gtorange,dashed] (v03) -- (v57);
\draw[miss,gtorange,dashed] (v16) -- (v61);
\draw[miss,gtgreen,dash dot] (v61) -- (v73);
\draw[miss,gtgreen,dash dot] (v73) -- (v85);
\node[pt] at (v03) {};
\node[lab,anchor=0] at ($(v03)+(180:0.62)$) {$(0,3)$};
\node[pt] at (v16) {};
\node[lab,anchor=313] at ($(v16)+(133:0.22)$) {$(1,6)$};
\node[pt] at (v57) {};
\node[lab,anchor=260] at ($(v57)+(80:0.22)$) {$(5,7)$};
\node[pt] at (v61) {};
\node[lab,anchor=63] at ($(v61)+(243:0.22)$) {$(6,1)$};
\node[pt] at (v73) {};
\node[lab,anchor=165] at ($(v73)+(345:0.42)$) {$(7,3)$};
\node[pt] at (v85) {};
\node[lab,anchor=280] at ($(v85)+(100:0.4)$) {$(8,5)$};
\draw[edge] (9.3,7.5) -- (10.100000000000001,7.5);
\node[anchor=west,font=\footnotesize] at (10.200000000000001,7.5) {$\{i,j\}\in E(T)$};
\draw[miss,gtblue,densely dashed] (9.3,6.7) -- (10.100000000000001,6.7);
\node[anchor=west,font=\footnotesize] at (10.200000000000001,6.7) {$\{i,j\}\notin E(T)$: $(1,6)-(0,3)=(6,1)-(5,7)$};
\draw[miss,gtorange,dashed] (9.3,5.9) -- (10.100000000000001,5.9);
\node[anchor=west,font=\footnotesize] at (10.200000000000001,5.9) {$\{i,j\}\notin E(T)$: $(6,1)-(1,6)=(5,7)-(0,3)$};
\draw[miss,gtgreen,dash dot] (9.3,5.1) -- (10.100000000000001,5.1);
\node[anchor=west,font=\footnotesize] at (10.200000000000001,5.1) {$\{i,j\}\notin E(T)$: $(7,3)-(6,1)=(8,5)-(7,3)$};
\end{tikzpicture}

